On girth and the parameterized complexity of token sliding and token jumping

In the Token Jumping problem we are given a graph $G = (V,E)$ and two independent sets $S$ and $T$ of $G$, each of size $k \geq 1$. The goal is to determine whether there exists a sequence of $k$-sized independent sets in $G$, $\langle S_0, S_1, \ldots, S_\ell \rangle$, such that for every $i$, $|S_i| = k$, $S_i$ is an independent set, $S = S_0$, $S_\ell = T$, and $|S_i \Delta S_{i+1}| = 2$. In other words, if we view each independent set as a collection of tokens placed on a subset of the vertices of $G$, then the problem asks for a sequence of independent sets which transforms $S$ to $T$ by individual token jumps which maintain the independence of the sets. This problem is known to be PSPACE-complete on very restricted graph classes, e.g., planar bounded degree graphs and graphs of bounded bandwidth. A closely related problem is the Token Sliding problem, where instead of allowing a token to jump to any vertex of the graph we instead require that a token slides along an edge of the graph. Token Sliding is also known to be PSPACE-complete on the aforementioned graph classes. We investigate the parameterized complexity of both problems on several graph classes, focusing on the effect of excluding certain cycles from the input graph. In particular, we show that both Token Sliding and Token Jumping are fixed-parameter tractable on $C_4$-free bipartite graphs when parameterized by $k$. For Token Jumping, we in fact show that the problem admits a polynomial kernel on $\{C_3,C_4\}$-free graphs. In the case of Token Sliding, we also show that the problem admits a polynomial kernel on bipartite graphs of bounded degree. We believe both of these results to be of independent interest. We complement these positive results by showing that, for any constant $p \geq 4$, both problems are W[1]-hard on $\{C_4, \dots, C_p\}$-free graphs and Token Sliding remains W[1]-hard even on bipartite graphs.

==> connexion_equiv.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, %
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet, xscale=0.7, yscale=0.7]
  \draw[shift={(159.516, 448.484)}, rotate=89.981]
    (0, 0) rectangle (32, -192);
  \draw[shift={(159.569, 576.484)}, rotate=89.981]
    (0, 0) rectangle (32, -192);
  \draw[shift={(255.516, 448.452)}, rotate=89.981]
    (0, 0)
     -- (32, 0);
  \draw[shift={(255.569, 576.452)}, rotate=89.981]
    (0, 0)
     -- (32, 0);
  \pic
     at (175.5215, 464.4786) {ipe disk};
  \pic
     at (207.5215, 464.468) {ipe disk};
  \pic
     at (239.5215, 464.4574) {ipe disk};
  \pic
     at (271.5215, 464.4467) {ipe disk};
  \pic
     at (303.5215, 464.4361) {ipe disk};
  \pic
     at (335.5215, 464.4255) {ipe disk};
  \pic
     at (335.5746, 592.4255) {ipe disk};
  \pic
     at (303.5746, 592.4361) {ipe disk};
  \pic
     at (271.5746, 592.4467) {ipe disk};
  \pic
     at (239.5746, 592.4574) {ipe disk};
  \pic
     at (207.5746, 592.468) {ipe disk};
  \pic
     at (175.5746, 592.4786) {ipe disk};
  \draw[red, ipe pen heavier]
    (176, 464)
     -- (207.574, 592.468)
     -- (207.574, 592.468);
  \draw[red, ipe pen heavier]
    (176, 464)
     -- (239.574, 592.458)
     -- (239.574, 592.458);
  \draw[red, ipe pen heavier]
    (176, 464)
     -- (303.574, 592.437)
     -- (303.574, 592.437);
  \draw[red, ipe pen heavier]
    (176, 464)
     -- (335.574, 592.426)
     -- (335.574, 592.426);
  \draw
    (208, 464)
     -- (175.574, 592.479)
     -- (175.574, 592.479);
  \draw
    (208, 464)
     -- (239.574, 592.458)
     -- (239.574, 592.458);
  \draw
    (208, 464)
     -- (271.574, 592.447)
     -- (271.574, 592.447);
  \draw
    (208, 464)
     -- (335.574, 592.426)
     -- (335.574, 592.426);
  \draw
    (240, 464)
     -- (175.574, 592.479)
     -- (175.574, 592.479);
  \draw
    (240, 464)
     -- (207.574, 592.468)
     -- (207.574, 592.468);
  \draw
    (240, 464)
     -- (271.574, 592.447)
     -- (271.574, 592.447);
  \draw
    (240, 464)
     -- (303.574, 592.437)
     -- (303.574, 592.437);
  \draw[red, ipe pen heavier]
    (272, 464)
     -- (207.574, 592.468)
     -- (207.574, 592.468);
  \draw[red, ipe pen heavier]
    (272, 464)
     -- (239.574, 592.458)
     -- (239.574, 592.458);
  \draw[red, ipe pen heavier]
    (272, 464)
     -- (303.574, 592.437)
     -- (303.574, 592.437);
  \draw[red, ipe pen heavier]
    (272, 464)
     -- (335.574, 592.426)
     -- (335.574, 592.426);
  \draw
    (304, 464)
     -- (175.574, 592.479)
     -- (175.574, 592.479);
  \draw
    (304, 464)
     -- (239.574, 592.458)
     -- (239.574, 592.458);
  \draw
    (304, 464)
     -- (271.574, 592.447)
     -- (271.574, 592.447);
  \draw
    (304, 464)
     -- (335.574, 592.426)
     -- (335.574, 592.426);
  \draw
    (336, 464)
     -- (175.574, 592.479)
     -- (175.574, 592.479);
  \draw
    (336, 464)
     -- (207.574, 592.468)
     -- (207.574, 592.468);
  \draw
    (336, 464)
     -- (271.574, 592.447)
     -- (271.574, 592.447);
  \draw
    (336, 464)
     -- (303.574, 592.437)
     -- (303.574, 592.437);
  \node[ipe node, font=\large]
     at (203.498, 432.468) {$A_{2p-1}$};
  \node[ipe node, font=\large]
     at (287.498, 432.437) {$A_{2p}
$};
  \node[ipe node, font=\large]
     at (291.591, 616.437) {$B_{2p}$};
  \node[ipe node, font=\large]
     at (203.591, 616.466) {$B_{2p-1}$};
  \node[ipe node, font=\Large]
     at (171.508, 452.479) {$u$};
  \node[ipe node, font=\Large]
     at (203.508, 452.468) {$v$};
  \node[ipe node, font=\Large]
     at (235.508, 452.458) {$w$};
  \node[ipe node, font=\Large]
     at (267.508, 452.479) {$u$};
  \node[ipe node, font=\Large]
     at (299.508, 452.468) {$v$};
  \node[ipe node, font=\Large]
     at (331.508, 452.458) {$w$};
  \node[ipe node, font=\Large]
     at (171.508, 596.479) {$u$};
  \node[ipe node, font=\Large]
     at (203.508, 596.468) {$v$};
  \node[ipe node, font=\Large]
     at (235.508, 596.457) {$w$};
  \node[ipe node, font=\Large]
     at (267.508, 596.479) {$u$};
  \node[ipe node, font=\Large]
     at (299.508, 596.468) {$v$};
  \node[ipe node, font=\Large]
     at (331.508, 596.457) {$w$};
  \draw[red]
    (172, 468) rectangle (180, 460);
  \draw[red]
    (268, 468) rectangle (276, 460);
\end{tikzpicture}


==> connexion_not_equiv.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, %
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet, xscale=0.7, yscale=0.7]
  \draw[shift={(159.516, 448.484)}, rotate=89.981]
    (0, 0) rectangle (32, -192);
  \draw[shift={(159.569, 576.484)}, rotate=89.981]
    (0, 0) rectangle (32, -192);
  \draw[shift={(255.516, 448.452)}, rotate=89.981]
    (0, 0)
     -- (32, 0);
  \draw[shift={(255.569, 576.452)}, rotate=89.981]
    (0, 0)
     -- (32, 0);
  \pic
     at (175.5215, 464.4786) {ipe disk};
  \pic
     at (207.5215, 464.468) {ipe disk};
  \pic
     at (239.5215, 464.4574) {ipe disk};
  \pic
     at (271.5215, 464.4467) {ipe disk};
  \pic
     at (303.5215, 464.4361) {ipe disk};
  \pic
     at (335.5215, 464.4255) {ipe disk};
  \pic
     at (335.5746, 592.4255) {ipe disk};
  \pic
     at (303.5746, 592.4361) {ipe disk};
  \pic
     at (271.5746, 592.4467) {ipe disk};
  \pic
     at (239.5746, 592.4574) {ipe disk};
  \pic
     at (207.5746, 592.468) {ipe disk};
  \pic
     at (175.5746, 592.4786) {ipe disk};
  \draw[red, ipe pen heavier]
    (176, 464)
     -- (207.574, 592.468)
     -- (207.574, 592.468);
  \draw[red, ipe pen heavier]
    (176, 464)
     -- (239.574, 592.458)
     -- (239.574, 592.458);
  \draw[red, ipe pen heavier]
    (176, 464)
     -- (303.574, 592.437)
     -- (303.574, 592.437);
  \draw[red, ipe pen heavier]
    (176, 464)
     -- (335.574, 592.426)
     -- (335.574, 592.426);
  \draw
    (208, 464)
     -- (175.574, 592.479)
     -- (175.574, 592.479);
  \draw
    (208, 464)
     -- (239.574, 592.458)
     -- (239.574, 592.458);
  \draw
    (208, 464)
     -- (271.574, 592.447)
     -- (271.574, 592.447);
  \draw
    (208, 464)
     -- (335.574, 592.426)
     -- (335.574, 592.426);
  \draw
    (240, 464)
     -- (175.574, 592.479)
     -- (175.574, 592.479);
  \draw
    (240, 464)
     -- (207.574, 592.468)
     -- (207.574, 592.468);
  \draw
    (240, 464)
     -- (271.574, 592.447)
     -- (271.574, 592.447);
  \draw
    (240, 464)
     -- (303.574, 592.437)
     -- (303.574, 592.437);
  \draw
    (272, 464)
     -- (207.574, 592.468)
     -- (207.574, 592.468);
  \draw
    (272, 464)
     -- (239.574, 592.458)
     -- (239.574, 592.458);
  \draw
    (272, 464)
     -- (303.574, 592.437)
     -- (303.574, 592.437);
  \draw
    (272, 464)
     -- (335.574, 592.426)
     -- (335.574, 592.426);
  \draw
    (304, 464)
     -- (175.574, 592.479)
     -- (175.574, 592.479);
  \draw
    (304, 464)
     -- (239.574, 592.458)
     -- (239.574, 592.458);
  \draw
    (304, 464)
     -- (271.574, 592.447)
     -- (271.574, 592.447);
  \draw
    (304, 464)
     -- (335.574, 592.426)
     -- (335.574, 592.426);
  \draw[red, ipe pen heavier]
    (336, 464)
     -- (175.574, 592.479)
     -- (175.574, 592.479);
  \draw[red, ipe pen heavier]
    (336, 464)
     -- (207.574, 592.468)
     -- (207.574, 592.468);
  \draw[red, ipe pen heavier]
    (336, 464)
     -- (271.574, 592.447)
     -- (271.574, 592.447);
  \draw[red, ipe pen heavier]
    (336, 464)
     -- (303.574, 592.437)
     -- (303.574, 592.437);
  \node[ipe node, font=\large]
     at (203.498, 432.468) {$A_{2p-1}$};
  \node[ipe node, font=\large]
     at (287.498, 432.437) {$A_{2p}
$};
  \node[ipe node, font=\large]
     at (291.591, 616.437) {$B_{2p}$};
  \node[ipe node, font=\large]
     at (203.591, 616.466) {$B_{2p-1}$};
  \node[ipe node, font=\Large]
     at (171.508, 452.479) {$u$};
  \node[ipe node, font=\Large]
     at (203.508, 452.468) {$v$};
  \node[ipe node, font=\Large]
     at (235.508, 452.458) {$w$};
  \node[ipe node, font=\Large]
     at (267.508, 452.479) {$u$};
  \node[ipe node, font=\Large]
     at (299.508, 452.468) {$v$};
  \node[ipe node, font=\Large]
     at (331.508, 452.458) {$w$};
  \node[ipe node, font=\Large]
     at (171.508, 596.479) {$u$};
  \node[ipe node, font=\Large]
     at (203.508, 596.468) {$v$};
  \node[ipe node, font=\Large]
     at (235.508, 596.457) {$w$};
  \node[ipe node, font=\Large]
     at (267.508, 596.479) {$u$};
  \node[ipe node, font=\Large]
     at (299.508, 596.468) {$v$};
  \node[ipe node, font=\Large]
     at (331.508, 596.457) {$w$};
  \draw[red]
    (172, 468) rectangle (180, 460);
  \draw[red]
    (332, 468) rectangle (340, 460);
\end{tikzpicture}

